The Flux-Phase of the Half-Filled Band

The conjecture is verified that the optimum, energy minimizing magnetic flux for a half-filled band of electrons hopping on a planar, bipartite graph is $\pi$ per square plaquette. We require {\it only} that the graph has periodicity in one direction and the result includes the hexagonal lattice (with flux 0 per hexagon) as a special case. The theorem goes beyond previous conjectures in several ways: (1) It does not assume, a-priori, that all plaquettes have the same flux (as in Hofstadter's model); (2) A Hubbard type on-site interaction of any sign, as well as certain longer range interactions, can be included; (3) The conclusion holds for positive temperature as well as the ground state; (4) The results hold in $D \geq 2$ dimensions if there is periodicity in $D-1$ directions (e.g., the cubic lattice has the lowest energy if there is flux $\pi$ in each square face).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*****************CUT*****************
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig005595
%%Creator: fig2dev
%%CreationDate: Fri May 13 14:41:15 1994
%%For: lieb@daikon (Elliott Lieb,  333 J, 4420)
%%BoundingBox: 106 204 505 587
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
95.5 597.5 translate 0.540 -0.540 scale
0.500 setlinewidth
n 159 39 m 159 39 l gs col-1 s gr
2.000 setlinewidth
n 159 79 m 159 79 l gs col-1 s gr
n 159 79 m 159 79 l gs col-1 s gr
n 159 79 m 159 79 l gs col-1 s gr
n 559 79 m 559 79 l gs col-1 s gr
n 639 79 m 639 79 l gs col-1 s gr
n 639 79 m 639 79 l gs col-1 s gr
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 159 159 m 159 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 239 159 m 239 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 319 159 m 319 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 399 159 m 399 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 479 159 m 479 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 559 159 m 559 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 639 159 m 639 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	[8.000000] 0 setdash
% Polyline
n 479 399 m 559 399 l gs col-1 s gr
	[] 0 setdash
0.500 setlinewidth
% Polyline
n 719 359 m 719 359 l  719 359 l  719 359 l
 clp gs 0.85 setgray fill gr
gs col-1 s gr
% Polyline
n 639 79 m 719 79 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 319 m 239 319 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 319 319 m 399 319 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 319 m 559 319 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 319 m 719 319 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 399 m 319 399 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 399 399 m 479 399 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 399 m 639 399 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 79 m 159 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 239 m 159 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 161.000 431.000 m 159.000 439.000 l 157.000 431.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 239 79 m 239 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 239 m 239 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 241.000 431.000 m 239.000 439.000 l 237.000 431.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 319 79 m 319 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 319 239 m 319 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 321.000 431.000 m 319.000 439.000 l 317.000 431.000 l gs 2 setlinejoin col-1
s gr
n 397.000 47.000 m 399.000 39.000 l 401.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 399 39 m 399 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 399 239 m 399 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 401.000 431.000 m 399.000 439.000 l 397.000 431.000 l gs 2 setlinejoin col-1
s gr
n 477.000 47.000 m 479.000 39.000 l 481.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 479 39 m 479 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 239 m 479 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 481.000 431.000 m 479.000 439.000 l 477.000 431.000 l gs 2 setlinejoin col-1
s gr
n 557.000 47.000 m 559.000 39.000 l 561.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 559 39 m 559 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 239 m 559 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 561.000 431.000 m 559.000 439.000 l 557.000 431.000 l gs 2 setlinejoin col-1
s gr
n 637.000 47.000 m 639.000 39.000 l 641.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 639 39 m 639 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 239 m 639 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 641.000 431.000 m 639.000 439.000 l 637.000 431.000 l gs 2 setlinejoin col-1
s gr
n 317.000 47.000 m 319.000 39.000 l 321.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 319 39 m 319 79 l gs 0.00 setgray fill gr
gs col-1 s gr
n 237.000 47.000 m 239.000 39.000 l 241.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 239 39 m 239 79 l gs 0.00 setgray fill gr
gs col-1 s gr
n 157.000 47.000 m 159.000 39.000 l 161.000 47.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 159 39 m 159 79 l gs 0.00 setgray fill gr
gs col-1 s gr
n 79 39 m 79 39 l gs col-1 s gr
% Polyline
n 69 327 m 69 327 l  69 327 l  69 327 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 74 398 m 74 398 l  74 398 l  74 398 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 73 398 m 73 398 l  73 398 l  73 398 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 72 398 m 72 398 l  72 398 l  72 398 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 159 m 159 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 239 m 719 239 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 399 m 159 399 l gs 0.00 setgray fill gr
gs col-1 s gr
n 77.000 47.000 m 79.000 39.000 l 81.000 47.000 l gs 2 setlinejoin col-1 s gr
% Polyline
n 79 39 m 79 159 l gs 0.00 setgray fill gr
gs col-1 s gr
n 77.000 47.000 m 79.000 39.000 l 81.000 47.000 l gs 2 setlinejoin col-1 s gr
% Polyline
n 79 39 m 79 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 724 314 m 724 324 l  714 324 l  714 314 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 725 395 m 725 405 l  715 405 l  715 395 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 724 234 m 724 244 l  714 244 l  714 234 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 725 154 m 725 164 l  715 164 l  715 154 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
4.000 setlinewidth
% Polyline
n 159 159 m 239 159 l gs col-1 s gr
% Polyline
n 319 159 m 399 159 l gs col-1 s gr
% Polyline
n 479 159 m 559 159 l gs col-1 s gr
% Polyline
n 639 159 m 719 159 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 399 159 m 479 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 159 m 639 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 159 m 79 159 l  79 159 l  79 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 159 m 79 159 l  79 159 l  79 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 159 m 79 159 l  79 159 l  79 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 159 m 79 159 l  79 159 l  79 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
4.000 setlinewidth
% Polyline
n 639 159 m 719 159 l gs col-1 s gr
% Polyline
n 639 159 m 719 159 l gs col-1 s gr
% Polyline
n 639 159 m 719 159 l gs col-1 s gr
% Polyline
n 639 159 m 719 159 l gs col-1 s gr
% Polyline
n 639 159 m 719 159 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 759 559 m 759 559 l  759 559 l  759 559 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 85 405 m 85 395 l  74 395 l  74 405 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 85 324 m 85 314 l  74 314 l  74 324 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 85 245 m 85 235 l  74 235 l  74 245 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 85 165 m 85 155 l  74 155 l  74 165 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 85 84 m 85 74 l  74 74 l  74 84 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
5.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 279 18 m 279 465 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 600 20 m 600 465 l gs col-1 s gr
	[] 0 setdash
4.000 setlinewidth
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 399 319 m 479 319 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 239 319 m 319 319 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 559 319 m 639 319 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
0.500 setlinewidth
% Polyline
n 239 159 m 319 159 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 79 239 m 79 439 l gs 0.00 setgray fill gr
gs col-1 s gr
n 81.000 431.000 m 79.000 439.000 l 77.000 431.000 l gs 2 setlinejoin col-1 s
gr
2.000 setlinewidth
	1 setlinecap [1 14.000000] 14.000000 setdash
% Polyline
n 79 159 m 79 239 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
0.500 setlinewidth
% Polyline
n 79 79 m 639 79 l gs 0.00 setgray fill gr
gs col-1 s gr
n 599 519 m 599 519 l gs col-1 s gr
n 599 519 m 599 519 l gs col-1 s gr
4.000 setlinewidth
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 79 319 m 159 319 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 319 399 m 399 399 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 159 399 m 239 399 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 639 399 m 719 399 l gs col-1 s gr
	[] 0 setdash
0.500 setlinewidth
% Polyline
n 558 560 m 558 559 l  558 559 l  558 560 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
9.000 setlinewidth
% Polyline
n 560 599 m 560 599 l  560 599 l  560 599 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 600 599 m 600 599 l  600 599 l  600 599 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
4.000 setlinewidth
% Polyline
n 319 79 m 319 80 l  318 80 l  318 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 400 79 m 400 80 l  399 80 l  399 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 79 m 479 80 l  478 80 l  478 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 399 159 m 399 160 l  398 160 l  398 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 79 m 239 80 l  238 80 l  238 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 79 m 159 80 l  158 80 l  158 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 79 m 639 80 l  638 80 l  638 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 79 m 559 80 l  558 80 l  558 79 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 159 m 639 160 l  638 160 l  638 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 159 m 559 160 l  558 160 l  558 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 159 m 479 160 l  478 160 l  478 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 319 159 m 319 160 l  318 160 l  318 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 159 m 239 160 l  238 160 l  238 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 159 m 159 160 l  158 160 l  158 159 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 239 m 159 240 l  158 240 l  158 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 239 m 239 240 l  238 240 l  238 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 319 239 m 319 240 l  318 240 l  318 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 399 239 m 399 240 l  398 240 l  398 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 239 m 479 240 l  478 240 l  478 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 239 m 559 240 l  558 240 l  558 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 239 m 639 240 l  638 240 l  638 239 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 319 m 639 320 l  638 320 l  638 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 319 m 559 320 l  558 320 l  558 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 319 m 479 320 l  478 320 l  478 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 399 319 m 399 320 l  398 320 l  398 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 319 319 m 319 320 l  318 320 l  318 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 319 m 239 320 l  238 320 l  238 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 319 m 159 320 l  158 320 l  158 319 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 159 399 m 159 400 l  158 400 l  158 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 239 399 m 239 400 l  238 400 l  238 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 319 399 m 319 400 l  318 400 l  318 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 399 399 m 399 400 l  398 400 l  398 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 479 399 m 479 400 l  478 400 l  478 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 559 399 m 559 400 l  558 400 l  558 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 639 399 m 639 400 l  638 400 l  638 399 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
0.500 setlinewidth
% Polyline
n 724 74 m 724 84 l  714 84 l  714 74 l
 clp gs 0.00 setgray fill gr
gs col-1 s gr
/Helvetica-Bold findfont 24.00 scalefont setfont
251 460 m
gs 1 -1 scale (P) col-1 show gr
/Helvetica-Bold findfont 24.00 scalefont setfont
571 460 m
gs 1 -1 scale (P) col-1 show gr
/Helvetica-Bold findfont 24.00 scalefont setfont
250 37 m
gs 1 -1 scale (P) col-1 show gr
/Helvetica-Bold findfont 24.00 scalefont setfont
571 39 m
gs 1 -1 scale (P) col-1 show gr
/NewCenturySchlbk-BoldItalic findfont 24.00 scalefont setfont
224 339 m
gs 1 -1 scale (l) col-1 show gr
/NewCenturySchlbk-BoldItalic findfont 24.00 scalefont setfont
329 339 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
19 726 m
gs 1 -1 scale (are a reflection plane. A generic left-right pair of sites is
indicated by l and r.) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
19 694 m
gs 1 -1 scale (Different bond weights illustrate the requirement of horizontal
periodicity 2. Dashed lines \(P\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
34 659 m
gs 1 -1 scale (Typical  2D lattice with horizontal periodic boundary conditions
\(left boxes = right boxes\).) col-1 show gr
showpage
$F2psEnd
